Assessing flood-related wellbeing from public discourse in Ireland using large language model as judge, 2012--2025

Flooding is an environmental hazard that produces social and psychological consequences for exposed individuals, shaping threat appraisal, perceived coping capacity, access to social support, and confidence in institutional response. This paper studies flood-related wellbeing in Ireland from 2012 to 2025 using large-scale, unobtrusive public discourse from Meta Content Library. We develop a bespoke flood-wellbeing instrument organised with three domains: \emph{affective--cognitive distress appraisal}, \emph{diminished perceived efficacy and agency}, and \emph{perceived relational--institutional connectedness}. We then design a flood-wellbeing reasoning pipeline with large language models to extract multi-indicator, multi-domain flood-wellbeing measures from public discourse at scale. The analysis reveals both stressor activation and social--ecological resilience mediation pathways in Irish flood discourse. Flood stressors directly activate affective--cognitive distress appraisal, diminished perceived efficacy and agency, and perceived relational--institutional connectedness. The analysis further identifies two major mediation pathways: an appraisal--efficacy pathway linking flood exposure to threat appraisal, affective burden, uncertainty, and perceived coping capacity; and a social-buffering pathway in which social and institutional protective resources are associated with perceived efficacy and appraisal of flood-related adversity. The paper contributes an unobtrusive discourse-based approach to flood-wellbeing research by introducing a bespoke instrument, identifying activation and mediation pathways in flood discourse, and producing a temporal dataset for studying wellbeing, adaptation, and resilience under recurrent flood exposure.

==> tikz/tikz_pathway_hypotheses_3_activations_and_3_mediations.tex <==
\begingroup
% ---- local colours ----
\definecolor{cream}{HTML}{FBF6EC}
\definecolor{inkblue}{HTML}{1F4E6B}
\definecolor{floodfill}{HTML}{E7EFF5}
\definecolor{floodring}{HTML}{6E9AB8}
\definecolor{befill}{HTML}{EFE6EC}
\definecolor{bering}{HTML}{9A7B93}
\definecolor{connfill}{HTML}{E6EEDF}
\definecolor{connring}{HTML}{6E8C5A}
\definecolor{dofill}{HTML}{F7EBD6}
\definecolor{doring}{HTML}{C79A55}
\definecolor{mauvearr}{HTML}{8E5E86}
\definecolor{greenlab}{HTML}{4E7A3A}
\definecolor{amberlab}{HTML}{C0892F}
\definecolor{legendbg}{HTML}{F2ECE0}
% ---- local icon macros (\def is group-local) ----
\def\iconcloud#1{%
\begin{scope}[shift={#1}, scale=0.40, draw=floodring, line width=1.1pt, line cap=round, line join=round]
  \draw[fill=floodring!12] (-0.9,0.35) .. controls (-1.2,0.35) and (-1.2,0.95) .. (-0.7,0.95)
    .. controls (-0.6,1.3) and (0.1,1.35) .. (0.35,1.05)
    .. controls (0.75,1.2) and (1.15,0.8) .. (0.8,0.45)
    .. controls (1.0,0.1) and (0.55,-0.15) .. (0.25,0.1)
    .. controls (0.0,-0.05) and (-0.7,-0.05) .. (-0.9,0.35) -- cycle;
  \foreach \x in {-0.6,-0.2,0.2,0.6} { \draw (\x,-0.05) -- (\x,-0.5); }
  \draw (-0.9,-0.8) .. controls (-0.6,-0.6) and (-0.3,-1.0) .. (0,-0.8)
        .. controls (0.3,-0.6) and (0.6,-1.0) .. (0.9,-0.8);
\end{scope}}
\def\iconbrain#1{%
\begin{scope}[shift={#1}, scale=0.48, draw=bering, line width=1.0pt, line cap=round, line join=round]
  \draw[fill=bering!12] (0,0.7)
    .. controls (-0.55,0.95) and (-1.0,0.55) .. (-0.85,0.1)
    .. controls (-1.1,-0.25) and (-0.7,-0.6) .. (-0.35,-0.5)
    .. controls (-0.2,-0.75) and (0.2,-0.75) .. (0.35,-0.5)
    .. controls (0.7,-0.6) and (1.1,-0.25) .. (0.85,0.1)
    .. controls (1.0,0.55) and (0.55,0.95) .. (0,0.7) -- cycle;
  \draw (0,0.7) -- (0,-0.6);
  \draw (-0.3,0.4) .. controls (-0.1,0.3) .. (-0.3,0.1);
  \draw (0.3,0.4) .. controls (0.1,0.3) .. (0.3,0.1);
  \draw (-0.3,-0.15) .. controls (-0.1,-0.25) .. (-0.25,-0.4);
  \draw (0.3,-0.15) .. controls (0.1,-0.25) .. (0.25,-0.4);
\end{scope}}
\def\iconpeople#1{%
\begin{scope}[shift={#1}, scale=0.46, draw=connring, line width=1.0pt, line cap=round, line join=round]
  \draw[fill=connring!12] (-0.7,0.55) circle (0.22);
  \draw[fill=connring!12] (0.7,0.55) circle (0.22);
  \draw (-1.05,-0.15) .. controls (-1.0,0.25) and (-0.4,0.25) .. (-0.35,-0.15);
  \draw (0.35,-0.15) .. controls (0.4,0.25) and (1.0,0.25) .. (1.05,-0.15);
  \draw[fill=connring!12] (0,0.65) circle (0.28);
  \draw (-0.5,-0.35) .. controls (-0.45,0.2) and (0.45,0.2) .. (0.5,-0.35) -- cycle;
\end{scope}}
\def\icongear#1{%
\begin{scope}[shift={#1}, scale=0.46, draw=doring, line width=1.0pt, line cap=round, line join=round]
  \draw[fill=doring!12] (-0.55,0.55) circle (0.25);
  \draw (-0.95,-0.5) .. controls (-0.9,0.15) and (-0.2,0.15) .. (-0.15,-0.5) -- cycle;
  \def\R{0.42}\def\r{0.18}
  \draw[fill=doring!12] (0.55,0.15) circle (\r);
  \foreach \a in {0,45,...,315}{ \draw ($(0.55,0.15)+(\a:\r)$) -- ($(0.55,0.15)+(\a:\R)$); }
  \draw (0.55,0.15) circle (\R);
  \draw[fill=white] (0.55,0.15) circle (0.12);
\end{scope}}
\begin{tikzpicture}[>=Stealth, font=\sffamily,
  dcircle/.style={circle, line width=1pt, minimum size=4.0cm, inner sep=0pt, align=center}]
\fill[white] (-1.8,-7) rectangle (15.8,7.8);
\begin{scope}[opacity=0.35]
  \fill[floodring!18] (1,5) ellipse (2.7cm and 2.5cm);
  \fill[bering!18] (13,5) ellipse (2.7cm and 2.5cm);
  \fill[connring!16] (1,-1) ellipse (2.7cm and 2.5cm);
  \fill[doring!18] (13,-1) ellipse (2.7cm and 2.5cm);
\end{scope}
\node[dcircle, draw=floodring, fill=floodfill, text=inkblue] (S) at (1,5)
  {\\[14pt]\textbf{\large Flood}\\\textbf{\large Stressors}};
\node[dcircle, draw=bering, fill=befill, text=inkblue] (BE) at (13,5)
  {\\[14pt]\textbf{\large BE$-$}\\[1pt]\footnotesize (Affective--Cognitive\\ Distress)};
\node[dcircle, draw=connring, fill=connfill, text=greenlab] (CONN) at (1,-1)
  {\\[14pt]\textbf{\large CONNECT+}\\[1pt]\footnotesize (Relational--Institutional\\ Ecology of Recovery)};
\node[dcircle, draw=doring, fill=dofill, text=amberlab] (DO) at (13,-1)
  {\\[14pt]\textbf{\large DO$-$}\\[1pt]\footnotesize (Agentic \& Functional\\ Adaptive Capacity\\ Deficits)};
\iconcloud{($(S)+(0,0.95)$)}
\iconbrain{($(BE)+(0,1.05)$)}
\iconpeople{($(CONN)+(0,1.05)$)}
\icongear{($(DO)+(0,1.05)$)}
\draw[->, line width=1.4pt, draw=inkblue] (S) -- node[font=\itshape\large, text=inkblue, above] {Activate} (BE);
\draw[->, line width=1.4pt, draw=inkblue] (S) -- node[font=\itshape\large, text=inkblue, left] {Activate} (CONN);
\draw[->, line width=1.4pt, draw=inkblue] (S) -- node[font=\itshape\large, text=inkblue, above, sloped, pos=0.62] {Activate} (DO);
% CONN -> DO mediation (blue dashed)
\draw[->, line width=1.2pt, draw=floodring, dashed, dash pattern=on 7pt off 5pt]
    (CONN) -- node[font=\itshape\large, text=floodring, below] {Mediate} (DO);
% DO -> BE : left arrow blue (CONN->DO->BE chain), right arrow mauve (DO->BE)
\draw[->, line width=1.1pt, draw=floodring, dashed, dash pattern=on 6pt off 4pt]
    ($(DO.north)+(-0.3,0)$) -- ($(BE.south)+(-0.3,0)$);
\draw[->, line width=1.1pt, draw=mauvearr, dotted, line cap=round]
    ($(DO.north)+(0.3,0)$) -- ($(BE.south)+(0.3,0)$)
    node[font=\itshape\large, text=mauvearr, midway, right=5pt] {Mediate};
% NEW: CONN -> BE mediation (green dash-dot diagonal)
\draw[->, line width=1.2pt, draw=connring, dash pattern=on 8pt off 3pt on 1pt off 3pt]
    (CONN) -- node[font=\itshape\large, text=connring, sloped, above, pos=0.30] {Mediate} (BE);
% ============ LEGEND : two columns side by side ============
% ---- left column: Direct activation pathways ----
\begin{scope}[shift={(0,-5)}]
  \node[anchor=west, font=\bfseries\large, text=inkblue] at (0,0.9) {Direct activation pathways};
  \draw[->, line width=1.4pt, draw=inkblue] (0.2,-0.1) -- (1.6,-0.1);
  \node[anchor=west, font=\large, align=left] at (1.85,-0.1)
    {Flood Stressors directly activate\\ BE$-$, DO$-$, and CONNECT+.};
\end{scope}
% ---- right column: Mediation pathways ----
\begin{scope}[shift={(9,-5)}]
  \node[anchor=west, font=\bfseries\large, text=inkblue] at (0,0.9) {Mediation pathways};
  \draw[->, line width=1.1pt, draw=floodring, dashed, dash pattern=on 6pt off 4pt] (0.2,0) -- (1.6,0);
  \node[anchor=west, font=\large] at (1.85,0)
    {Flood Stressors $\rightarrow$ \textcolor{greenlab}{\bfseries\itshape CONNECT+} $\rightarrow$ \textcolor{amberlab}{\bfseries\itshape DO$-$} $\rightarrow$ \textcolor{mauvearr}{\bfseries\itshape BE$-$}};
  \draw[->, line width=1.1pt, draw=mauvearr, dotted, line cap=round] (0.2,-0.8) -- (1.6,-0.8);
  \node[anchor=west, font=\large] at (1.85,-0.8)
    {Flood Stressors $\rightarrow$ \textcolor{amberlab}{\bfseries\itshape DO$-$} $\rightarrow$ \textcolor{mauvearr}{\bfseries\itshape BE$-$}};
  % NEW: legend entry for CONN -> BE mediation
  \draw[->, line width=1.2pt, draw=connring, dash pattern=on 8pt off 3pt on 1pt off 3pt] (0.2,-1.6) -- (1.6,-1.6);
  \node[anchor=west, font=\large] at (1.85,-1.6)
    {Flood Stressors $\rightarrow$ \textcolor{greenlab}{\bfseries\itshape CONNECT+} $\rightarrow$ \textcolor{mauvearr}{\bfseries\itshape BE$-$}};
\end{scope}
\begin{pgfonlayer}{background}
%\node[rounded corners=14pt, fill=legendbg, draw=none, fit={(0.5,-3) (14.2,-3.6)}] {};
\end{pgfonlayer}
\end{tikzpicture}
\endgroup

==> tikz/tikz_pipeline.tex <==
\begingroup
\definecolor{cardgreen}{HTML}{6FA86B}
\definecolor{cardgreenfill}{HTML}{F6FAF4}
\definecolor{icongreenbg}{HTML}{DCEBD6}
\definecolor{greentext}{HTML}{2E6B33}
\definecolor{greenarr}{HTML}{4E8C4A}
\definecolor{bluearr}{HTML}{2F6FE0}
\definecolor{bluetext}{HTML}{1F3A8A}
\definecolor{robotblue}{HTML}{3F6FD6}
\definecolor{circbluefill}{HTML}{EEF3FC}
\definecolor{circbluering}{HTML}{C7D8F2}
\definecolor{heartpurple}{HTML}{7E5BD0}
\definecolor{circpurplefill}{HTML}{F2EEFB}
\definecolor{circpurplering}{HTML}{D8CCEF}
% ---- icon macros (local) ----
\def\iconbrainheart#1{%
\begin{scope}[shift={#1}, scale=0.5, draw=greentext, line width=0.9pt, line cap=round, line join=round]
  \draw[fill=none] (0,0.55)
    .. controls (-0.5,0.8) and (-0.95,0.45) .. (-0.8,0.05)
    .. controls (-1.05,-0.25) and (-0.65,-0.6) .. (-0.32,-0.48)
    .. controls (-0.18,-0.7) and (0.18,-0.7) .. (0.32,-0.48)
    .. controls (0.65,-0.6) and (1.05,-0.25) .. (0.8,0.05)
    .. controls (0.95,0.45) and (0.5,0.8) .. (0,0.55) -- cycle;
  \draw (-0.5,0.45) .. controls (-0.3,0.3) .. (-0.5,0.1);
  \draw (0.5,0.45) .. controls (0.3,0.3) .. (0.5,0.1);
  \draw[fill=greentext] (0,0.12) .. controls (0.08,0.3) and (0.32,0.24) .. (0.3,0.04)
    .. controls (0.28,-0.1) and (0.05,-0.2) .. (0,-0.28)
    .. controls (-0.05,-0.2) and (-0.28,-0.1) .. (-0.3,0.04)
    .. controls (-0.32,0.24) and (-0.08,0.3) .. (0,0.12) -- cycle;
\end{scope}}
\def\iconclipboard#1{%
\begin{scope}[shift={#1}, scale=0.5, draw=greentext, line width=0.9pt, line cap=round, line join=round]
  \draw[rounded corners=2pt] (-0.55,-0.75) rectangle (0.55,0.75);
  \draw[fill=greentext, rounded corners=1pt] (-0.2,0.62) rectangle (0.2,0.86);
  \foreach \y in {0.35,0.05,-0.25}{
    \draw (-0.35,\y) rectangle (-0.18,\y+0.14);
    \draw[line width=0.6pt] (-0.32,\y+0.07) -- (-0.26,\y+0.01) -- (-0.20,\y+0.12);
    \draw (-0.05,\y+0.07) -- (0.38,\y+0.07);
  }
\end{scope}}
\def\iconrobot#1{%
\begin{scope}[shift={#1}, scale=0.55, draw=robotblue, line width=1.0pt, line cap=round, line join=round]
  \draw (0,0.95) -- (0,0.7); \fill[robotblue] (0,1.0) circle (0.07);
  \draw[fill=white, rounded corners=4pt] (-0.7,-0.55) rectangle (0.7,0.7);
  \draw[fill=white, rounded corners=1.5pt] (-0.86,-0.15) rectangle (-0.7,0.25);
  \draw[fill=white, rounded corners=1.5pt] (0.7,-0.15) rectangle (0.86,0.25);
  \fill[robotblue] (-0.3,0.18) circle (0.13);
  \fill[robotblue] (0.3,0.18) circle (0.13);
  \draw (-0.28,-0.22) .. controls (-0.1,-0.4) and (0.1,-0.4) .. (0.28,-0.22);
\end{scope}}
\def\iconheartpulse#1{%
\begin{scope}[shift={#1}, scale=0.68]
  \fill[heartpurple] (0,0.3) .. controls (0.35,0.75) and (1.0,0.35) .. (0.55,-0.2)
    .. controls (0.35,-0.45) and (0.05,-0.6) .. (0,-0.72)
    .. controls (-0.05,-0.6) and (-0.35,-0.45) .. (-0.55,-0.2)
    .. controls (-1.0,0.35) and (-0.35,0.75) .. (0,0.3) -- cycle;
  \draw[white, line width=1.0pt, line cap=round, line join=round]
    (-0.5,-0.05) -- (-0.22,-0.05) -- (-0.08,0.28) -- (0.1,-0.32) -- (0.24,-0.05) -- (0.5,-0.05);
\end{scope}}
\begin{tikzpicture}[>=Stealth, font=\sffamily,
  card/.style={rounded corners=14pt, draw=cardgreen, line width=1pt, fill=cardgreenfill,
               minimum width=4.6cm, minimum height=4.2cm},
  bcirc/.style={circle, line width=1.2pt, minimum size=2.6cm}]
\node[card] (C1) at (0,6) {};
\node[card] (C2) at (8,6) {};
\fill[icongreenbg] ($(C1.north)+(0,-1.0)$) circle (0.7);
\fill[icongreenbg] ($(C2.north)+(0,-1.0)$) circle (0.7);
\iconbrainheart{($(C1.north)+(0,-1.0)$)}
\iconclipboard{($(C2.north)+(0,-1.0)$)}
\node[greentext, font=\sffamily\bfseries\large, align=center] at ($(C1.center)+(0,-0.5)$) {Wellbeing\\ appraisal model};
\node[greentext, font=\sffamily\bfseries\large, align=center] at ($(C2.center)+(0,-0.5)$) {Wellbeing\\ instrument};
\foreach \c in {C1,C2}{
  \draw[cardgreen!60, line width=0.8pt] ($(\c.south)+(-0.7,0.6)$) -- ($(\c.south)+(-0.15,0.6)$);
  \fill[cardgreen] ($(\c.south)+(0,0.6)$) circle (0.07);
  \draw[cardgreen!60, line width=0.8pt] ($(\c.south)+(0.15,0.6)$) -- ($(\c.south)+(0.7,0.6)$);
}
\node[bcirc, draw=circbluering, fill=circbluefill] (FB) at (0,0) {};
\node[bcirc, draw=circbluering, fill=circbluefill] (LLM) at (8,0) {};
\node[bcirc, draw=circpurplering, fill=circpurplefill] (WS) at (16,0) {};
\draw[circbluering, line width=0.8pt, dotted] (FB) circle (1.55);
\draw[circbluering, line width=0.8pt, dotted] (LLM) circle (1.55);
\draw[circpurplering, line width=0.8pt, dotted] (WS) circle (1.55);
\iconrobot{(LLM.center)}
\iconheartpulse{(WS.center)}
\begin{scope}[shift={(FB.center)}, scale=0.55, draw=robotblue, line width=1.0pt, line join=round]
  \fill[robotblue, rounded corners=5pt] (-0.7,-0.5) rectangle (0.7,0.55);
  \fill[robotblue] (-0.45,-0.45) -- (-0.15,-0.45) -- (-0.45,-0.85) -- cycle;
  \draw[white, line width=1.4pt, line cap=round] (-0.35,0.15) -- (0.35,0.15);
  \draw[white, line width=1.4pt, line cap=round] (-0.35,-0.12) -- (0.15,-0.12);
\end{scope}
\node[bluetext, font=\sffamily\bfseries\large, align=center] at ($(FB.south)+(0,-0.85)$) {Curated public\\ discourse};
\node[bluetext, font=\sffamily\bfseries\large, align=center] at ($(LLM.south)+(0,-0.85)$) {LLM};
\node[bluetext, font=\sffamily\bfseries\large, align=center] at ($(WS.south)+(0,-0.85)$) {Wellbeing\\ scores};
\draw[->, line width=1.6pt, draw=greenarr] ($(C1.east)+(0,0.6)$) -- ($(C2.west)+(0,0.6)$);
\draw[->, line width=1.6pt, draw=greenarr] (C2.south) -- (LLM.north);
\draw[->, line width=1.4pt, draw=bluearr] (FB.east) -- (LLM.west);
\draw[->, line width=1.4pt, draw=bluearr] (LLM.east) -- (WS.west);
\foreach \x in {0,1}{
  \begin{scope}[shift={($(FB.east)+(0.25+0.18*\x,0)$)}]
    \draw[bluearr, line width=1.2pt, line cap=round] (-0.06,0.14) -- (0.08,0) -- (-0.06,-0.14);
  \end{scope}
  \begin{scope}[shift={($(LLM.east)+(0.25+0.18*\x,0)$)}]
    \draw[bluearr, line width=1.2pt, line cap=round] (-0.06,0.14) -- (0.08,0) -- (-0.06,-0.14);
  \end{scope}
}
\end{tikzpicture}
\endgroup
